Induced and Coinduced Modules in Cluster-Tilted Algebras

We propose a new approach to study the relation between the module categories of a tilted algebra $C$ and the corresponding cluster-tilted algebra $B=C\ltimes E$. This new approach consists of using the induction functor $-\otimes_C B$ as well as the coinduction functor $D(B\otimes_C D-)$. We show that $DE$ is a partial tilting and a $\tau$-rigid $C$-module and that the induced module $DE\otimes_C B$ is a partial tilting and a $\tau$-rigid $B$-module. Furthermore, if $C=\text{End}_A T$ for a tilting module $T$ over a hereditary algebra $A$, we compare the induction and coinduction functors to the Buan-Marsh-Reiten functor $\text{Hom}_{\mathcal{C}_A}(T,-)$ from the cluster-category of $A$ to the module category of $B$. We also study the question which $B$-modules are actually induced or coinduced from a module over a tilted algebra.

==> ARquiversABC.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ARquiversABC.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{540.60725222bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.15073077)%
    \put(0,0){\includegraphics[width=\unitlength]{ARquiversABC.pdf}}%
    \put(0.03138974,1.10874136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{
$$\xymatrix@!@C=-5pt@R=-3pt{
{\begin{smallmatrix}1\end{smallmatrix}}\ar[dr]&&
{\begin{smallmatrix}2\end{smallmatrix}}\ar[dr]&&
{\begin{smallmatrix}3\end{smallmatrix}}\ar[dr]&&
{\begin{smallmatrix}4\\6\end{smallmatrix}}\ar[dr]&&
{\begin{smallmatrix}5\\4\\3\\2\\1\end{smallmatrix}}\ar[dr]
\\
&
{\begin{smallmatrix}2\\1\end{smallmatrix}}\ar[ur]\ar[dr]&&
{\begin{smallmatrix}3\\2\end{smallmatrix}}\ar[ur]\ar[dr]&&
{\begin{smallmatrix}4\\6\;3\end{smallmatrix}}\ar[ur]\ar[dr]&&
{\begin{smallmatrix}5\\4\;4\\6\;3\\\;\;\;2\\\;\;\;1\end{smallmatrix}}\ar[ur]\ar[dr]&&
{\begin{smallmatrix}5\\4\\3\\2\end{smallmatrix}}\ar[dr]\\
&&
{\begin{smallmatrix}3\\2\\1\end{smallmatrix}}\ar[ur]\ar[dr]&&
{\begin{smallmatrix}4\\6\;3\\\;\;\;2\end{smallmatrix}}\ar[ur]\ar[dr]&&
{\begin{smallmatrix}5\\4\;4\\6\;3\;3\\\;\;2\\\;\;1\end{smallmatrix}}\ar[dr]\ar[ur]&&
{\begin{smallmatrix}5\\4\;4\\6\;3\\\;\;\;2\end{smallmatrix}}\ar[ur]\ar[dr]&&
{\begin{smallmatrix}5\\4\\3\end{smallmatrix}}\ar[dr]\\
&&&
{\begin{smallmatrix}4\\6\;3\\\;\;\;2\\\;\;\;1\end{smallmatrix}}\ar[ur]\ar[r]\ar[dr]&
{\begin{smallmatrix}5\\4\\6\;3\\\;\;\;2\\\;\;\;1\end{smallmatrix}}\ar[r]&
{\begin{smallmatrix}5\\4\;4\\6\;3\;3\\\;\;2\;2\\\;\;\;1\end{smallmatrix}}\ar[r]\ar[ur]\ar[dr]&
{\begin{smallmatrix}4\\3\\2\end{smallmatrix}}\ar[r]&
{\begin{smallmatrix}5\\4\;4\\6\;3\;3\\\;\;\;2\end{smallmatrix}}\ar[r]\ar[ur]\ar[dr]&
{\begin{smallmatrix}5\\4\\6\;3\end{smallmatrix}}\ar[r]&
{\begin{smallmatrix}5\\4\;4\\6\;3\end{smallmatrix}}\ar[r]\ar[ur]\ar[dr]&
{\begin{smallmatrix}4\end{smallmatrix}}\ar[r]&
{\begin{smallmatrix}5\\4\end{smallmatrix}}\ar[r]&
{\begin{smallmatrix}5\end{smallmatrix}}\\
&&{\begin{smallmatrix}6\end{smallmatrix}}\ar[ur]&&
{\begin{smallmatrix}4\\3\\2\\1\end{smallmatrix}}\ar[ur]&&
{\begin{smallmatrix}5\\4\\6\;3\\\;\;\;2\end{smallmatrix}}\ar[ur]&&
{\begin{smallmatrix}4\\3\end{smallmatrix}}\ar[ur]&&
{\begin{smallmatrix}5\\4\\6\end{smallmatrix}}\ar[ur]\\
}$$
}}}%
    \put(0.03747542,0.69551943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{
$$\xymatrix@!@C=1pt@R=0pt{&&{\begin{smallmatrix}3\\2\\1\end{smallmatrix}}\ar[dr]\\
&{\begin{smallmatrix}2\\1\end{smallmatrix}}\ar[dr]\ar[ur]&&{\begin{smallmatrix}3\\2\end{smallmatrix}}\ar[dr]&&
{\begin{smallmatrix}4\end{smallmatrix}}\ar[dr]&&{\begin{smallmatrix}5\end{smallmatrix}}\ar[dr]&&
{\begin{smallmatrix}6\\3\end{smallmatrix}}\ar[dr]\\{\begin{smallmatrix}1\end{smallmatrix}}\ar[ur]&&
{\begin{smallmatrix}2\end{smallmatrix}}\ar[ur]\ar[dr]&&{\begin{smallmatrix}3\;4\\2\end{smallmatrix}}\ar[ur]\ar[dr]&&
{\begin{smallmatrix}5\\4\end{smallmatrix}}\ar[ur]\ar[dr]&&{\begin{smallmatrix}6\\3\;5\end{smallmatrix}}\ar[ur]\ar[dr]&&
{\begin{smallmatrix}6\end{smallmatrix}}\\&&&{\begin{smallmatrix}4\\2\end{smallmatrix}}\ar[ur]\ar[dr]&&
{\begin{smallmatrix}\;\;\;5\\3\;4\\2\end{smallmatrix}}\ar[r]\ar[ur]\ar[dr]&
{\begin{smallmatrix}6\\\;\;\;5\\3\;4\\2\end{smallmatrix}}\ar[r]&{\begin{smallmatrix}6\\3\;5\\\;\;\;4\end{smallmatrix}}\ar[ur]\ar[dr]&&
{\begin{smallmatrix}6\\5\end{smallmatrix}}\ar[ur]\\&&&&{\begin{smallmatrix}5\\4\\2\end{smallmatrix}}\ar[ur]&&
{\begin{smallmatrix}3\end{smallmatrix}}\ar[ur]&&{\begin{smallmatrix}6\\5\\4\end{smallmatrix}}\ar[ur]}$$
}}}%
    \put(0.02884615,0.27967278){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{
$$\xymatrix@!@C=1pt@R=0pt{{\begin{smallmatrix}3\\2\\1\end{smallmatrix}}\ar[dr]&&&&
{\begin{smallmatrix}1\\4\end{smallmatrix}}\ar[dr]&&{\begin{smallmatrix}5\end{smallmatrix}}\ar[dr]&&{\begin{smallmatrix}6\\3\end{smallmatrix}}\ar[dr]&&&&{\begin{smallmatrix}3\\2\\1\end{smallmatrix}}\ar[dr]\\&
{\begin{smallmatrix}3\\2\end{smallmatrix}}\ar[dr]&&{\begin{smallmatrix}4\end{smallmatrix}}\ar[dr]\ar[ur]&&{\begin{smallmatrix}1\;5\\4\end{smallmatrix}}\ar[dr]\ar[ur]&&{\begin{smallmatrix}6\\5\;3\end{smallmatrix}}\ar[dr]\ar[ur]&&{\begin{smallmatrix}6\end{smallmatrix}}\ar[dr]&&{\begin{smallmatrix}2\\1\end{smallmatrix}}\ar[dr]\ar[ur]&&{\begin{smallmatrix}3\\2\end{smallmatrix}}\\
{\begin{smallmatrix}2\end{smallmatrix}}\ar[dr]\ar[ur]&&{\begin{smallmatrix}3\;4\\2\end{smallmatrix}}\ar[dr]\ar[ur]&&{\begin{smallmatrix}5\\4\end{smallmatrix}}\ar[dr]\ar[ur]&&{\begin{smallmatrix}\;\;\;6\\1\;5\;3\\4\;\;\;\end{smallmatrix}}\ar[dr]\ar[ur]&&{\begin{smallmatrix}6\\5\end{smallmatrix}}\ar[dr]\ar[ur]&&{\begin{smallmatrix}2\\1\;6\end{smallmatrix}}\ar[dr]\ar[ur]
&&{\begin{smallmatrix}2\end{smallmatrix}}\ar[ur]\ar[dr]&&\cdots\\{\begin{smallmatrix}4\\2\\6\end{smallmatrix}}\ar[r]&{\begin{smallmatrix}4\\2\end{smallmatrix}}\ar[ur]\ar[dr]&&{\begin{smallmatrix}\;\;\;5\\3\;4\\2\end{smallmatrix}}\ar[r]\ar[ur]\ar[dr]&{\begin{smallmatrix}6\\3\;5\\\;\;\;4\\2\end{smallmatrix}}\ar[r]&{\begin{smallmatrix}6\\3\;5\\\;\;\;4\end{smallmatrix}}\ar[ur]\ar[dr]
&&{\begin{smallmatrix}\;\;\;6\\1\;5\\4\end{smallmatrix}}\ar[r]\ar[ur]\ar[dr]&{\begin{smallmatrix}2\\1\;6\\\;\;\;5\\4\end{smallmatrix}}\ar[r]&{\begin{smallmatrix}2\\1\;6\\\;\;\;5\end{smallmatrix}}\ar[ur]\ar[dr]&&{\begin{smallmatrix}2\\6\end{smallmatrix}}\ar[ur]\ar[r]&{\begin{smallmatrix}4\\2\\6\end{smallmatrix}}\ar[r]&{\begin{smallmatrix}4\\2\end{smallmatrix}}\\
&&{\begin{smallmatrix}5\\4\\2\end{smallmatrix}}\ar[ur]&&{\begin{smallmatrix}3\end{smallmatrix}}\ar[ur]&&{\begin{smallmatrix}6\\5\\4\end{smallmatrix}}\ar[ur]&&{\begin{smallmatrix}1\end{smallmatrix}}\ar[ur]&&{\begin{smallmatrix}2\\6\\5\end{smallmatrix}}\ar[ur]}$$}}}%
  \end{picture}%
\endgroup%

